TF-IDFC-RF: A Novel Supervised Term Weighting Scheme

Sentiment Analysis is a branch of Affective Computing usually considered a binary classification task. In this line of reasoning, Sentiment Analysis can be applied in several contexts to classify the attitude expressed in text samples, for example, movie reviews, sarcasm, among others. A common approach to represent text samples is the use of the Vector Space Model to compute numerical feature vectors consisting of the weight of terms. The most popular term weighting scheme is TF-IDF (Term Frequency - Inverse Document Frequency). It is an Unsupervised Weighting Scheme (UWS) since it does not consider the class information in the weighting of terms. Apart from that, there are Supervised Weighting Schemes (SWS), which consider the class information on term weighting calculation. Several SWS have been recently proposed, demonstrating better results than TF-IDF. In this scenario, this work presents a comparative study on different term weighting schemes and proposes a novel supervised term weighting scheme, named as TF-IDFC-RF (Term Frequency - Inverse Document Frequency in Class - Relevance Frequency). The effectiveness of TF-IDFC-RF is validated with SVM (Support Vector Machine) and NB (Naive Bayes) classifiers on four commonly used Sentiment Analysis datasets. TF-IDFC-RF shows promising results, outperforming all other weighting schemes on two datasets.

==> fig2a.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
    %  xmin=40, xmax=100,
    ymin=49, ymax=101,
    xtick={500,1000,2000,4000,6000, 8000,10000,12000,14000},
    xticklabels={,,2000,4000,6000,8000,10000,12000,14000},
    ytick={50, 60, 70,80,90,100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]
 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
    
(500,79.25)
(1000,80.35)
(2000,79.95)
(4000,78.4)
(6000,77.3)
(8000,76.15)
(10000,75.75)
(12000,74.9)
(14000,74.35)
    };
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,79.7)
(1000,81.35)
(2000,82.0)
(4000,81.95)
(6000,82.0)
(8000,82.2)
(10000,82.45)
(12000,81.9)
(14000,82.15)
    };
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,55.45)
(1000,53.55)
(2000,51.85)
(4000,51.15)
(6000,50.7)
(8000,50.6)
(10000,50.35)
(12000,50.35)
(14000,50.4)
    };
   \addplot
[color=green, mark=star, semithick]  
  coordinates {
(500,72.3)
(1000,72.05)
(2000,73.9)
(4000,74.0)
(6000,74.65)
(8000,74.05)
(10000,75.05)
(12000,75.4)
(14000,75.25)
    };

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
  coordinates {
(500,72.9)
(1000,70.35)
(2000,68.05)
(4000,67.45)
(6000,67.85)
(8000,67.25)
(10000,67.6)
(12000,67.75)
(14000,68.35)
    };
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,81.6)
(1000,81.0)
(2000,80.75)
(4000,79.85)
(6000,79.2)
(8000,78.55)
(10000,78.0)
(12000,78.15)
(14000,78.0)
    };
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,84.1)
(1000,84.35)
(2000,84.25)
(4000,84.8)
(6000,84.3)
(8000,83.5)
(10000,83.6)
(12000,83.65)
(14000,83.65)
    };
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,81.3)
(1000,81.9)
(2000,81.45)
(4000,80.15)
(6000,79.85)
(8000,79.1)
(10000,78.8)
(12000,78.8)
(14000,78.5)
    };
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,84.05)
(1000,84.6)
(2000,84.75)
(4000,83.9)
(6000,83.75)
(8000,83.45)
(10000,83.45)
(12000,83.7)
(14000,83.65)
    };
   \addplot
   [color=pinkk, mark=asterisk, semithick]
  coordinates {
(500,83.85)
(1000,85.20)
(2000,85.40)
(4000,85.10)
(6000,84.25)
(8000,84.30)
(10000,84.30)
(12000,84.30)
(14000,84.10)
    };  
    
\legend{TF, TF-IDF, DTF-IDF, TF-IDF-ICF, TF-RF, TF-IGM, STF-IGM, TF-IGM-imp, STF-IGM-imp, TF-IDFC-RF}

\end{axis}
\end{tikzpicture}

==> fig2b.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=49, ymax=101,
    xtick={500,1000,2000,4000,6000, 8000,10000,12000,14000},
    xticklabels={,,2000,4000,6000,8000,10000,12000,14000},
    ytick={50, 60, 70,80,90,100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]
 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,75.5)
(1000,75.65)
(2000,77.5)
(4000,77.7)
(6000,78.0)
(8000,78.25)
(10000,78.15)
(12000,78.3)
(14000,78.2)
    };
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,79.15)
(1000,81.45)
(2000,81.95)
(4000,82.95)
(6000,83.25)
(8000,83.75)
(10000,83.45)
(12000,83.85)
(14000,84.25)
    };
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,66.95)
(1000,67.3)
(2000,67.2)
(4000,67.35)
(6000,67.6)
(8000,67.4)
(10000,67.6)
(12000,67.85)
(14000,67.85)
    };
   \addplot
[color=green, mark=star, semithick]   
  coordinates {
(500,74.9)
(1000,72.15)
(2000,78.0)
(4000,80.5)
(6000,81.8)
(8000,82.1)
(10000,82.15)
(12000,83.15)
(14000,82.75)
    };

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
  coordinates {
(500,75.25)
(1000,76.45)
(2000,77.3)
(4000,78.85)
(6000,78.95)
(8000,78.8)
(10000,79.15)
(12000,79.05)
(14000,79.4)
    };   
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,77.35)
(1000,78.7)
(2000,79.9)
(4000,81.25)
(6000,81.65)
(8000,81.45)
(10000,81.6)
(12000,81.35)
(14000,81.75)
    };
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
 (500,83.45)
(1000,84.7)
(2000,85.4)
(4000,86.6)
(6000,86.85)
(8000,87.35)
(10000,87.65)
(12000,87.85)
(14000,87.85)

    };   
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,77.35)
(1000,79.0)
(2000,80.35)
(4000,81.25)
(6000,81.4)
(8000,81.95)
(10000,81.85)
(12000,81.75)
(14000,81.65)
    };   
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,83.8)
(1000,84.75)
(2000,85.9)
(4000,87.1)
(6000,87.65)
(8000,88.1)
(10000,87.7)
(12000,87.65)
(14000,87.85)
    };   
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
  coordinates {
(500,84.65)
(1000,86.05)
(2000,87.30)
(4000,87.70)
(6000,87.45)
(8000,87.70)
(10000,87.75)
(12000,88.05)
(14000,87.90)
    };     

\end{axis}
\end{tikzpicture}

==> fig3a.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=49, ymax=101,
    xtick={500,1000,2000,4000,6000, 9000,12000,16000,20000,25000},
    xticklabels={,,2000,,6000,,12000,16000,20000,25000},
    ytick={50, 60, 70, 80,90,100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]
 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,65.21)
(1000,65.13)
(2000,65.13)
(4000,65.13)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };   
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,65.29)
(1000,65.37)
(2000,65.37)
(4000,65.29)
(6000,65.29)
(8000,65.21)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };   
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,65.76)
(1000,67.36)
(2000,66.72)
(4000,66.32)
(6000,66.88)
(8000,66.64)
(10000,66.56)
(12000,66.48)
(14000,66.8)
    };   
   \addplot
[color=green, mark=star, semithick]   
  coordinates {
(500,64.73)
(1000,64.41)
(2000,62.9)
(4000,61.14)
(6000,62.58)
(8000,62.02)
(10000,62.26)
(12000,61.62)
(14000,60.91)
    };   

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]   
  coordinates {
(500,65.05)
(1000,65.29)
(2000,65.21)
(4000,65.21)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };   
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,65.29)
(1000,65.21)
(2000,65.13)
(4000,65.13)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };   
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,65.21)
(1000,65.37)
(2000,65.13)
(4000,65.13)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };   
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,65.21)
(1000,65.21)
(2000,65.21)
(4000,65.13)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };     
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,65.21)
(1000,65.21)
(2000,65.37)
(4000,65.13)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };   
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
  coordinates {
(500,66.96)
(1000,65.76)
(2000,65.37)
(4000,65.29)
(6000,65.13)
(8000,65.13)
(10000,65.13)
(12000,65.13)
(14000,65.13)
    };       
    
\legend{TF, TF-IDF, DTF-IDF, TF-IDF-ICF, TF-RF, TF-IGM, STF-IGM, TF-IGM-imp, STF-IGM-imp, TF-IDFC-RF}

\end{axis}
\end{tikzpicture}

==> fig3b.tex <==
`\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=49, ymax=101,
    xtick={500,1000,2000,4000,6000, 9000,12000,16000,20000,25000},
    xticklabels={,,2000,,6000,,12000,16000,20000,25000},
    ytick={50, 60, 70, 80,90,100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]

 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,72.21)
(1000,73.56)
(2000,73.64)
(4000,73.72)
(6000,73.64)
(8000,73.8)
(10000,74.04)
(12000,73.88)
(14000,74.6)
    };
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,66.16)
(1000,68.95)
(2000,73.25)
(4000,75.63)
(6000,76.51)
(8000,76.35)
(10000,76.11)
(12000,76.51)
(14000,76.27)
    };
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,60.9)
(1000,61.06)
(2000,61.38)
(4000,61.94)
(6000,61.54)
(8000,61.22)
(10000,61.38)
(12000,61.46)
(14000,61.38)
    };
   \addplot
[color=green, mark=star, semithick]  
    coordinates {
(500,68.55)
(1000,69.03)
(2000,67.35)
(4000,66.72)
(6000,67.91)
(8000,69.35)
(10000,71.1)
(12000,71.81)
(14000,71.57)
    };

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
    coordinates {
(500,70.7)
(1000,72.37)
(2000,72.85)
(4000,74.04)
(6000,74.36)
(8000,74.44)
(10000,74.2)
(12000,74.12)
(14000,75.08)
    };
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,71.42)
(1000,73.65)
(2000,74.28)
(4000,74.84)
(6000,75.4)
(8000,75.48)
(10000,75.48)
(12000,74.84)
(14000,75.72)
    };
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,74.21)
(1000,75.72)
(2000,77.55)
(4000,78.1)
(6000,77.94)
(8000,77.78)
(10000,78.02)
(12000,78.18)
(14000,78.74)
    };
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,74.12)
(1000,75.4)
(2000,75.24)
(4000,75.4)
(6000,75.64)
(8000,75.56)
(10000,75.56)
(12000,75.32)
(14000,75.87)
    };
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,77.63)
(1000,78.18)
(2000,78.42)
(4000,78.1)
(6000,78.26)
(8000,78.74)
(10000,79.46)
(12000,79.46)
(14000,79.3)
    }; 
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
    coordinates {
(500,78.1)
(1000,78.74)
(2000,78.74)
(4000,79.14)
(6000,78.98)
(8000,78.98)
(10000,79.85)
(12000,79.77)
(14000,79.93)
    };   
    
\end{axis}
\end{tikzpicture}

==> fig4a.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=74, ymax=101,
    xtick={500,1000,2000,4000,6000, 9000,12000,16000,20000,25000},
    xticklabels={,,2000,,6000,,12000,16000,20000,25000},
    ytick={75,80, 85, 90, 95, 100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]
 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,88.02)
(1000,89.4)
(2000,90.03)
(4000,90.6)
(6000,90.87)
(8000,90.87)
(10000,91.03)
(12000,91.08)
(14000,91.16)
    };   
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,88.02)
(1000,89.45)
(2000,90.65)
(4000,91.32)
(6000,91.7)
(8000,91.83)
(10000,92.09)
(12000,92.27)
(14000,92.31)
    };    
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,75.19)
(1000,75.75)
(2000,76.34)
(4000,78.12)
(6000,79.13)
(8000,79.9)
(10000,80.4)
(12000,80.78)
(14000,80.81)
    };     
   \addplot
[color=green, mark=star, semithick]   
  coordinates {
(500,86.78)
(1000,88.02)
(2000,88.86)
(4000,89.04)
(6000,89.16)
(8000,89.08)
(10000,89.06)
(12000,88.87)
(14000,88.72)
    };    

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
  coordinates {
(500,87.29)
(1000,88.64)
(2000,89.44)
(4000,90.06)
(6000,90.38)
(8000,90.39)
(10000,90.4)
(12000,90.43)
(14000,90.48)
    };     
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,87.93)
(1000,89.53)
(2000,90.61)
(4000,91.12)
(6000,91.47)
(8000,91.55)
(10000,91.64)
(12000,91.75)
(14000,91.74)
    };   
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,88.1)
(1000,89.54)
(2000,90.65)
(4000,91.22)
(6000,91.51)
(8000,91.65)
(10000,91.69)
(12000,91.79)
(14000,91.86)
    };    
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,88.25)
(1000,89.66)
(2000,90.37)
(4000,90.85)
(6000,90.9)
(8000,90.98)
(10000,91.0)
(12000,91.04)
(14000,91.05)
    };     
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,88.22)
(1000,89.82)
(2000,90.46)
(4000,90.93)
(6000,91.05)
(8000,91.14)
(10000,91.14)
(12000,91.18)
(14000,91.22)
    };   
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
  coordinates {
(500,88.2)
(1000,89.65)
(2000,90.38)
(4000,90.88)
(6000,91.03)
(8000,91.14)
(10000,91.12)
(12000,91.19)
(14000,91.25)
    };       
    
\legend{TF, TF-IDF, DTF-IDF, TF-IDF-ICF, TF-RF, TF-IGM, STF-IGM, TF-IGM-imp, STF-IGM-imp, TF-IDFC-RF}

\end{axis}
\end{tikzpicture}

==> fig4b.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=74, ymax=101,
    xtick={500,1000,2000,4000,6000, 9000,12000,16000,20000,25000},
    xticklabels={,,2000,,6000,,12000,16000,20000,25000},
    ytick={75, 80, 85, 90, 95, 100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]
 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,87.49)
(1000,88.45)
(2000,89.04)
(4000,89.36)
(6000,89.56)
(8000,89.62)
(10000,89.65)
(12000,89.64)
(14000,89.62)
    };    
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,87.84)
(1000,88.73)
(2000,90.03)
(4000,90.61)
(6000,90.53)
(8000,90.83)
(10000,90.8)
(12000,90.89)
(14000,91.05)
    };    
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,77.79)
(1000,78.38)
(2000,78.76)
(4000,79.14)
(6000,79.5)
(8000,79.56)
(10000,79.56)
(12000,79.58)
(14000,79.58)
    };     
   \addplot
[color=green, mark=star, semithick]   
  coordinates {
(500,86.88)
(1000,87.15)
(2000,85.6)
(4000,83.59)
(6000,83.98)
(8000,84.57)
(10000,84.77)
(12000,85.0)
(14000,85.29)
    };    

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
  coordinates {
(500,87.38)
(1000,88.3)
(2000,89.08)
(4000,89.35)
(6000,89.48)
(8000,89.35)
(10000,89.43)
(12000,89.45)
(14000,89.44)
    };     
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,87.61)
(1000,88.85)
(2000,89.62)
(4000,90.22)
(6000,90.61)
(8000,90.66)
(10000,90.58)
(12000,90.6)
(14000,90.63)
    };   
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,87.99)
(1000,89.04)
(2000,89.79)
(4000,90.4)
(6000,90.71)
(8000,90.82)
(10000,90.76)
(12000,90.77)
(14000,90.86)
    };    
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,87.88)
(1000,88.86)
(2000,89.72)
(4000,90.14)
(6000,90.03)
(8000,90.05)
(10000,90.08)
(12000,90.13)
(14000,90.18)
    };     
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,88.0)
(1000,88.77)
(2000,89.73)
(4000,90.15)
(6000,90.18)
(8000,90.26)
(10000,90.16)
(12000,90.14)
(14000,90.19)
    };   
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
  coordinates {
(500,88.03)
(1000,88.92)
(2000,89.76)
(4000,90.07)
(6000,90.04)
(8000,90.2)
(10000,90.13)
(12000,90.05)
(14000,90.18)
    };       
    
\end{axis}
\end{tikzpicture}

==> fig5a.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=56, ymax=102,
    xtick={500,1000,2000,4000,6000, 9000,12000,16000,20000,25000},
    xticklabels={,,2000,,6000,,12000,16000,20000,25000},
    ytick={50, 60, 70, 80,90,100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]
 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,72.96)
(1000,74.63)
(2000,76.33)
(4000,76.87)
(6000,77.19)
(8000,77.26)
(10000,77.39)
(12000,77.57)
(14000,77.57)
    };   
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,72.96)
(1000,74.63)
(2000,76.33)
(4000,76.87)
(6000,77.19)
(8000,77.26)
(10000,77.39)
(12000,77.57)
(14000,77.57)
    };   
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,60.46)
(1000,61.43)
(2000,61.72)
(4000,62.58)
(6000,62.81)
(8000,63.41)
(10000,63.68)
(12000,63.76)
(14000,64.0)
    };   
   \addplot
[color=green, mark=star, semithick]   
  coordinates {
(500,70.75)
(1000,72.48)
(2000,73.52)
(4000,73.79)
(6000,72.8)
(8000,72.22)
(10000,72.51)
(12000,72.1)
(14000,72.26)
    };   

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
  coordinates {
(500,71.97)
(1000,74.12)
(2000,75.5)
(4000,76.36)
(6000,76.57)
(8000,76.54)
(10000,76.6)
(12000,76.82)
(14000,76.81)
    };   
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,72.68)
(1000,74.76)
(2000,76.47)
(4000,77.1)
(6000,77.6)
(8000,77.83)
(10000,77.65)
(12000,77.7)
(14000,78.21)
    };   
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,72.73)
(1000,74.62)
(2000,76.34)
(4000,77.03)
(6000,77.35)
(8000,77.67)
(10000,77.7)
(12000,77.65)
(14000,78.17)
    };   
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,73.0)
(1000,75.4)
(2000,76.91)
(4000,77.45)
(6000,77.71)
(8000,77.88)
(10000,77.98)
(12000,78.02)
(14000,77.94)
    };     
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,73.05)
(1000,75.38)
(2000,76.74)
(4000,77.36)
(6000,77.54)
(8000,77.63)
(10000,77.7)
(12000,77.81)
(14000,78.02)
    };   
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
  coordinates {
(500,72.97)
(1000,75.45)
(2000,76.55)
(4000,77.27)
(6000,77.51)
(8000,77.56)
(10000,77.71)
(12000,77.76)
(14000,77.8)
    };       
    
\legend{TF, TF-IDF, DTF-IDF, TF-IDF-ICF, TF-RF, TF-IGM, STF-IGM, TF-IGM-imp, STF-IGM-imp, TF-IDFC-RF}

\end{axis}
\end{tikzpicture}

==> fig5b.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Feature size},
    ylabel={Weighted-F1 (\%)},
    y label style={at={(.085,0.5)}},
  %  xmin=40, xmax=100,
    ymin=56, ymax=102,
    xtick={500,1000,2000,4000,6000, 9000,12000,16000,20000,25000},
    xticklabels={,,2000,,6000,,12000,16000,20000,25000},
    ytick={60, 70, 80,90,100},
    legend pos = outer north east,
     legend style={font=\footnotesize,mark options={scale=1.1}},
     legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
]

 \addplot
[color=cyan, mark=x, semithick]
    coordinates {
(500,71.54)
(1000,73.49)
(2000,75.21)
(4000,75.89)
(6000,75.96)
(8000,75.75)
(10000,75.7)
(12000,75.83)
(14000,76.06)
    };
 \addplot
[color=blue, mark=o, semithick]
    coordinates {
(500,72.43)
(1000,74.45)
(2000,75.64)
(4000,76.76)
(6000,77.42)
(8000,77.57)
(10000,77.24)
(12000,77.14)
(14000,77.27)
    };
 \addplot
[color=black, mark=triangle, semithick]
    coordinates {
(500,62.56)
(1000,63.08)
(2000,63.6)
(4000,64.44)
(6000,64.88)
(8000,64.9)
(10000,65.02)
(12000,65.15)
(14000,65.45)
    };
   \addplot
[color=green, mark=star, semithick]   
    coordinates {
(500,70.62)
(1000,73.19)
(2000,73.51)
(4000,71.32)
(6000,70.62)
(8000,70.37)
(10000,70.4)
(12000,69.35)
(14000,70.77)
    };

       \addplot
[color=blue, mark=triangle, every mark/.append style={rotate=270}, semithick]
    coordinates {
(500,72.23)
(1000,74.2)
(2000,75.31)
(4000,75.89)
(6000,75.69)
(8000,75.99)
(10000,75.89)
(12000,75.82)
(14000,75.88)
    };
    \addplot
[color=red, mark=square, semithick]
    coordinates {
(500,72.43)
(1000,74.63)
(2000,75.95)
(4000,77.08)
(6000,77.4)
(8000,77.61)
(10000,77.64)
(12000,77.69)
(14000,77.48)
    };
 \addplot [color=red, mark=diamond, semithick]
    coordinates {
(500,72.55)
(1000,74.7)
(2000,76.07)
(4000,77.17)
(6000,77.7)
(8000,77.86)
(10000,77.85)
(12000,77.58)
(14000,77.46)
    };
 \addplot [color=black, mark=x, semithick]
    coordinates {
(500,72.59)
(1000,74.81)
(2000,76.37)
(4000,76.92)
(6000,76.84)
(8000,76.87)
(10000,76.72)
(12000,76.73)
(14000,76.81)
    };
 \addplot [color=cyan, mark=triangle, every mark/.append style={rotate=90}, semithick]
    coordinates {
(500,72.87)
(1000,75.1)
(2000,76.22)
(4000,76.97)
(6000,77.02)
(8000,77.22)
(10000,77.21)
(12000,77.18)
(14000,77.19)
    }; 
        
   \addplot
   [color=pinkk, mark=asterisk, semithick]
    coordinates {
(500,72.77)
(1000,75.08)
(2000,76.3)
(4000,77.01)
(6000,77.04)
(8000,77.05)
(10000,77.15)
(12000,77.17)
(14000,77.02)
    };   


\end{axis}
\end{tikzpicture}
